On Coretractable Module

The main aim of this paper is to discuss the structure of coretractble and mono-coretractble modules. We have provided the characterizations of coretractable modules in terms of Kasch ring, CS modules, mono-coretractble modules, projective modules, epi retractable modules, and retractable modules. We have also discussed some equivalent condition related with coretractbele and mono-coretractble modules.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

